Map of Elections

Our main contribution is the introduction of the map of elections framework. A map of elections consists of three main elements: (1) a dataset of elections (i.e., collections of ordinal votes over given sets of candidates), (2) a way of measuring similarities between these elections, and (3) a representation of the elections in the 2D Euclidean space as points, so that the more similar two elections are, the closer are their points. In our maps, we mostly focus on datasets of synthetic elections, but we also show an example of a map over real-life ones. To measure similarities, we would have preferred to use, e.g., the isomorphic swap distance, but this is infeasible due to its high computational complexity. Hence, we propose polynomial-time computable positionwise distance and use it instead. Regarding the representations in 2D Euclidean space, we mostly use the Kamada-Kawai algorithm, but we also show two alternatives. We develop the necessary theoretical results to form our maps and argue experimentally that they are accurate and credible. Further, we show how coloring the elections in a map according to various criteria helps in analyzing results of a number of experiments. In particular, we show colorings according to the scores of winning candidates or committees, running times of ILP-based winner determination algorithms, and approximation ratios achieved by particular algorithms.

==> img/tex/skeleton_10.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-105.509264211326, xmax=193.097699869528,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-104.799111025778, ymax=117.71123962802,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
179.524458936979 12.3094292807112
179.524458936979 12.3094292807112
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-91.4360876177793 12.3094292807112
-91.4360876177793 12.3094292807112
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.65695574446803 76.9530253629692
2.65695574446803 76.9530253629692
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
100.60639356995 -64.0410009014792
100.60639356995 -64.0410009014792
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
73.5733759470612 -33.1394039525438
73.5733759470612 -33.1394039525438
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-22.2918474859306 2.86884806043022
-22.2918474859306 2.86884806043022
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-35.9725122866653 48.9264480099686
-35.9725122866653 48.9264480099686
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
168.819572109728 12.6931005056591
158.161418387583 12.9876950005652
147.514857419076 13.9977438130091
136.981586710449 15.7878743406682
126.651736041002 18.1695522769276
116.399852789223 20.9608658459755
106.372121488295 24.0697040422357
96.6079771953629 27.3805478180913
87.1902040446008 30.8570437257501
78.1059516913331 34.3960375277946
69.156469587798 37.5560898739682
60.2851053811438 40.4465835395438
51.9111837800432 43.563607589777
43.9966765214583 46.9236223619675
36.3906013793669 50.5101504388038
29.1979704942646 54.3522938647641
22.5848237878057 58.4778514222292
16.7520421169385 62.9168079193513
11.4357736841967 67.5816800992859
6.68636853086696 72.3057838134941
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
170.771359070347 6.35769410010599
162.070439939222 -0.548533211450072
153.359554703969 -7.17361789594112
144.683652582464 -13.7599279523189
136.19469517607 -20.1168697119121
128.024312032588 -26.1463740395172
120.678100884449 -31.8820280910606
116.384190577739 -37.0086361787502
113.03922216051 -41.960667173068
110.115773519937 -46.8189368043778
107.437924417132 -51.5173021749072
104.941059783767 -55.9627244784811
102.648682811673 -60.1552339727778
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-88.4233056102423 15.1875458803231
-83.8833878378087 18.8293837340541
-78.5556964250548 23.0632192081341
-72.6069839546711 27.6638753217627
-66.3214580746033 32.3593474174943
-59.6259754178183 37.1592810002984
-52.5875841446455 42.0900771702143
-45.2629414179868 47.0560463998422
-37.6689218167639 52.1973599238554
-29.7761976472014 57.1520342702354
-21.8446901493069 62.1093680403063
-13.8041174487376 67.0131890810162
-5.63434291114439 71.9455525588665
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-88.0417674182636 4.78844203426212
-83.0222658054358 -2.61947137611094
-76.7664420299416 -9.55713922446691
-69.5951868894243 -15.4791961405857
-61.8231511640725 -21.4116168490518
-53.5325815003285 -27.4276367500966
-44.6535969786492 -32.4918777128226
-35.4580347597352 -37.1006433548163
-25.5793762408262 -40.6391933783302
-15.6253203156168 -44.0577043741382
-5.36957986568793 -47.0951371893235
4.81259867279805 -49.6667292571256
15.2428634269486 -52.0994286050963
25.8773527779872 -54.0892169400739
36.5302465158931 -55.8997379109007
47.2817702364183 -57.4687048053228
58.0951266234379 -58.7684619830309
68.9182851556115 -59.9005231421441
79.6775921949159 -60.978730179377
90.2848539710252 -62.2286656606512
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
162.696644969763 2.27134503906924
162.696644969763 2.27134503906924
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
147.166423358788 -7.07533387762838
147.166423358788 -7.07533387762838
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
133.039061147008 -14.016272330348
133.039061147008 -14.016272330348
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
119.480601355425 -19.4188377072772
119.480601355425 -19.4188377072772
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
106.049037207249 -23.9802657124326
106.049037207249 -23.9802657124326
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
92.484786072324 -28.2733505005249
92.484786072324 -28.2733505005249
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
78.7472480805476 -32.2560002758028
78.7472480805476 -32.2560002758028
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
64.5227961350224 -36.0396543072165
64.5227961350224 -36.0396543072165
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
50.4591914232703 -38.9122228302043
50.4591914232703 -38.9122228302043
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
36.1006543219961 -41.104509694802
36.1006543219961 -41.104509694802
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
21.8711201696729 -42.4454295025962
21.8711201696729 -42.4454295025962
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
7.52109258563478 -42.7995680711293
7.52109258563478 -42.7995680711293
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-6.66892289484558 -42.2111121652626
-6.66892289484558 -42.2111121652626
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.6591219097912 -40.5888606019277
-20.6591219097912 -40.5888606019277
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-34.123311711724 -37.5968859889358
-34.123311711724 -37.5968859889358
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-47.287682331505 -32.8063700889055
-47.287682331505 -32.8063700889055
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-59.3267502183929 -26.450245285841
-59.3267502183929 -26.450245285841
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-70.2900568514429 -18.7415491646171
-70.2900568514429 -18.7415491646171
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-79.7286937746159 -9.45602919733433
-79.7286937746159 -9.45602919733433
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-87.0472755664973 1.20766186132483
-87.0472755664973 1.20766186132483
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
60.3239325897999 27.2427015570942
60.3239325897999 27.2427015570942
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
47.52522734062 17.9510634227309
47.52522734062 17.9510634227309
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
35.7260911590142 9.13508466900769
35.7260911590142 9.13508466900769
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
24.569199773163 0.970840169468212
24.569199773163 0.970840169468212
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
13.9345943731109 -6.46174921052971
13.9345943731109 -6.46174921052971
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3.59545033101661 -13.0949272735681
3.59545033101661 -13.0949272735681
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-6.42301515169048 -18.7503098825239
-6.42301515169048 -18.7503098825239
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-16.1260917252861 -23.0880749470658
-16.1260917252861 -23.0880749470658
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-25.3256198452423 -25.9559739309196
-25.3256198452423 -25.9559739309196
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-33.9871780749397 -27.2380708197123
-33.9871780749397 -27.2380708197123
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-42.1137971678266 -27.4226682677825
-42.1137971678266 -27.4226682677825
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-49.6432078206387 -26.5178747717944
-49.6432078206387 -26.5178747717944
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-56.7494357346962 -24.3687063205056
-56.7494357346962 -24.3687063205056
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-63.3339043011869 -21.7674021585301
-63.3339043011869 -21.7674021585301
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-69.0744900473993 -18.0933858121663
-69.0744900473993 -18.0933858121663
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-74.4841662923754 -13.7816540376343
-74.4841662923754 -13.7816540376343
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-79.2877706291593 -9.09923776066743
-79.2877706291593 -9.09923776066743
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-83.4501232170295 -4.09664542579309
-83.4501232170295 -4.09664542579309
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-86.9344039312552 1.32326294261229
-86.9344039312552 1.32326294261229
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-89.5740614229192 6.80369442617181
-89.5740614229192 6.80369442617181
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-11.0616786437273 68.4955587746097
-11.0616786437273 68.4955587746097
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-23.2577730418258 60.7785871146719
-23.2577730418258 60.7785871146719
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-33.5062103282672 54.271309446994
-33.5062103282672 54.271309446994
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-42.3391499662181 48.4985869332984
-42.3391499662181 48.4985869332984
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-50.2022267689813 43.1824448122046
-50.2022267689813 43.1824448122046
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-57.2207930817836 38.3359512033584
-57.2207930817836 38.3359512033584
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-63.4512491710924 34.0269462148529
-63.4512491710924 34.0269462148529
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-68.8934327644919 30.2262007058714
-68.8934327644919 30.2262007058714
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-73.576046113256 26.8750689440983
-73.576046113256 26.8750689440983
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-77.4777357606263 24.0569260339747
-77.4777357606263 24.0569260339747
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-80.8655184856358 21.5066980858237
-80.8655184856358 21.5066980858237
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-83.6239164444807 19.4376635290954
-83.6239164444807 19.4376635290954
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-85.9036011672818 17.6006792375621
-85.9036011672818 17.6006792375621
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-87.6808345395748 16.1461577087267
-87.6808345395748 16.1461577087267
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-89.0532502294506 14.9410429322403
-89.0532502294506 14.9410429322403
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-90.0239325417327 14.0251132019624
-90.0239325417327 14.0251132019624
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-90.6931920549201 13.3355110673196
-90.6931920549201 13.3355110673196
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-91.0940033590826 12.8421601388907
-91.0940033590826 12.8421601388907
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-91.3264724023635 12.5273510335643
-91.3264724023635 12.5273510335643
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-91.4166580232372 12.3609679323473
-91.4166580232372 12.3609679323473
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
47.6868932967326 -38.6603118068558
47.6868932967326 -38.6603118068558
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
18.2470221139458 -41.2257160547589
18.2470221139458 -41.2257160547589
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
-10.2765334995721 -39.7697014792894
-10.2765334995721 -39.7697014792894
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-35.2991310717303 -34.5364128392267
-35.2991310717303 -34.5364128392267
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-55.5742380176281 -26.6175416950191
-55.5742380176281 -26.6175416950191
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-70.618147729598 -17.2111106189081
-70.618147729598 -17.2111106189081
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-80.793950728963 -7.50260687987975
-80.793950728963 -7.50260687987975
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-86.9075892202313 0.975485691210917
-86.9075892202313 0.975485691210917
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-89.9337977887582 7.30871507254764
-89.9337977887582 7.30871507254764
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-91.1414326778468 11.0960886993477
-91.1414326778468 11.0960886993477
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-35.326791072066 -3.66140644447425
-35.326791072066 -3.66140644447425
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-48.4616487088151 -7.11109192534372
-48.4616487088151 -7.11109192534372
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-60.3074700931792 -7.85551923790306
-60.3074700931792 -7.85551923790306
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-70.3812330484352 -6.62890159023736
-70.3812330484352 -6.62890159023736
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-78.3696779985404 -3.75348025029189
-78.3696779985404 -3.75348025029189
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-84.1810171943977 -0.014951055784113
-84.1810171943977 -0.014951055784113
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-87.9958992078096 3.98661970972804
-87.9958992078096 3.98661970972804
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-90.0472956649566 7.71855216121635
-90.0472956649566 7.71855216121635
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-91.0191970195347 10.2438321345171
-91.0191970195347 10.2438321345171
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-91.3675864612731 11.8108480826713
-91.3675864612731 11.8108480826713
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
73.6426910921927 36.0980867371302
73.6426910921927 36.0980867371302
};
\path [draw=black, fill=black]
(axis cs:-22.2918474859306,2.86884806043022)
--(axis cs:-22.2918474859306,2.86884806043022)
--(axis cs:-22.2919151256823,2.86835265669184)
--(axis cs:-91.436155257531,12.3089338769728)
--(axis cs:-91.4360199780277,12.3099246844495)
--(axis cs:-22.291779846179,2.8693434641686)
--(axis cs:-22.2918474859306,2.86884806043022)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446803,76.9530253629692)
--(axis cs:2.65695574446803,76.9530253629692)
--(axis cs:2.65742959632856,76.9528657872371)
--(axis cs:-22.2913736340701,2.86868848469813)
--(axis cs:-22.2923213377912,2.86900763616229)
--(axis cs:2.6564818926075,76.9531849387013)
--(axis cs:2.65695574446803,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:73.5733759470612,-33.1394039525438)
--(axis cs:73.5733759470612,-33.1394039525438)
--(axis cs:73.5732001336941,-33.1398720226881)
--(axis cs:-22.2920232992977,2.86837999028594)
--(axis cs:-22.2916716725636,2.8693161305745)
--(axis cs:73.5735517604282,-33.1389358823995)
--(axis cs:73.5733759470612,-33.1394039525438)
--cycle;
\path [draw=black, fill=black]
(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524482300476,12.3089298268624)
--(axis cs:-22.2918241224339,2.86834860658148)
--(axis cs:-22.2918708494274,2.86934751427895)
--(axis cs:179.524435573482,12.3099287345599)
--(axis cs:179.524458936979,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524656047671,12.308969772958)
--(axis cs:73.5735730577528,-33.139863460297)
--(axis cs:73.5731788363696,-33.1389444447906)
--(axis cs:179.524261826288,12.3098887884644)
--(axis cs:179.524458936979,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:100.60639356995,-64.0410009014792)
--(axis cs:100.60639356995,-64.0410009014792)
--(axis cs:100.606017246119,-64.0413301132268)
--(axis cs:73.5729996232309,-33.1397331642914)
--(axis cs:73.5737522708914,-33.1390747407962)
--(axis cs:100.60676989378,-64.0406716897316)
--(axis cs:100.60639356995,-64.0410009014792)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65737608566876,76.9532961272116)
--(axis cs:73.5737962882619,-33.1391331883014)
--(axis cs:73.5729556058604,-33.1396747167862)
--(axis cs:2.65653540326731,76.9527545987268)
--(axis cs:2.65695574446804,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65720515499628,76.9534587154682)
--(axis cs:73.6429405027209,36.0985200896292)
--(axis cs:73.6424416816645,36.0976533846312)
--(axis cs:2.6567063339398,76.9525920104702)
--(axis cs:2.65695574446804,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524349333237,12.3089414415782)
--(axis cs:73.6425814884501,36.0975988979973)
--(axis cs:73.6428006959353,36.0985745762631)
--(axis cs:179.524568540722,12.3099171198441)
--(axis cs:179.524458936979,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:-35.9725122866653,48.9264480099686)
--(axis cs:-35.9725122866653,48.9264480099686)
--(axis cs:-35.9720329840057,48.926590379068)
--(axis cs:-22.291368183271,2.8689904295296)
--(axis cs:-22.2923267885903,2.86870569133083)
--(axis cs:-35.972991589325,48.9263056408692)
--(axis cs:-35.9725122866653,48.9264480099686)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65724936704084,76.9526206584044)
--(axis cs:-35.9722186640925,48.9260433054039)
--(axis cs:-35.9728059092381,48.9268527145334)
--(axis cs:2.65666212189523,76.953430067534)
--(axis cs:2.65695574446804,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:-91.4360876177793,12.3094292807112)
--(axis cs:-91.4360876177793,12.3094292807112)
--(axis cs:-91.4363630968355,12.3098465471603)
--(axis cs:-35.9727877657215,48.9268652764178)
--(axis cs:-35.9722368076091,48.9260307435195)
--(axis cs:-91.4358121387231,12.309012014262)
--(axis cs:-91.4360876177793,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:73.0733759470612,-35.1394039525438)
--(axis cs:73.0733759470612,-35.1394039525438)
--(axis cs:73.0732431753711,-35.1398860020001)
--(axis cs:-91.9362203894694,10.3089472312549)
--(axis cs:-91.9359548460893,10.3099113301675)
--(axis cs:73.0735087187512,-35.1389219030875)
--(axis cs:73.0733759470612,-35.1394039525438)
--cycle;
\draw (axis cs:-61.863967551855,8.58913867057069) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % UN-CON
\draw (axis cs:-9.81744587073131,39.9109367116997) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % AN-CON
\draw (axis cs:25.6407642305652,-15.1352779460568) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:78.6163057255243,10.58913867057069) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.77};
\draw (axis cs:105.54891744202,-10.4149873359163) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:86.0898847585054,-48.5902024270115) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:38.1151658457646,21.9068107052127) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:38.1498234183304,56.5255560500497) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:126.583575014586,24.2037580089207) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:-52.132179886298,25.8976480351994) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % CAT-CON
\draw (axis cs:-46.6577782710986,63.9397366864689) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:-91.7042999522223,33.6179386453399) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.32};
\draw (axis cs:-29.13135583535908,-19.1149873359163) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:179.524458936979,12.3094292807112) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-91.4360876177793,12.3094292807112) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:2.65695574446803,76.9530253629692) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:100.60639356995,-64.0410009014792) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:73.5733759470612,-33.1394039525438) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-22.2918474859306,2.86884806043022) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-35.9725122866653,48.9264480099686) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:73.6426910921927,36.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};

% \draw (axis cs:68.6426910921927,-5.0980867371302) node[
%   scale=0.7,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3pt,
%   rounded corners,
%   text=black,
%   rotate=0.0
% ]{1}; % skate 5

% \draw (axis cs:-5.6426910921927,-45.0980867371302) node[
%   scale=0.7,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3pt,
%   rounded corners,
%   text=black,
%   rotate=0.0
% ]{3}; % aspen 3


% \draw (axis cs:159.6426910921927,-7.0980867371302) node[
%   scale=0.7,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3pt,
%   rounded corners,
%   text=black,
%   rotate=0.0
% ]{4}; % skate 13

% \draw (axis cs:43.6426910921927,-37.0980867371302) node[
%   scale=0.7,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3pt,
%   rounded corners,
%   text=black,
%   rotate=0.0
% ]{5}; % speed skating 11


% \draw (axis cs:-48.6426910921927,-28.0980867371302) node[
%   scale=0.7,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3pt,
%   rounded corners,
%   text=black,
%   rotate=0.0
% ]{6}; % irish 1


% \draw (axis cs:-76.6426910921927,1.0980867371302) node[
%   scale=0.7,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3pt,
%   rounded corners,
%   text=black,
%   rotate=0.0
% ]{7}; % cities survey 13


% \draw (axis cs:124.901,-45.326) node[
%   scale=0.7,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3pt,
%   rounded corners,
%   text=black,
%   rotate=0.0
% ]{2}; % skate 14

\end{axis}

\end{tikzpicture}


==> img/tex/skeleton_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-673.710879791524, xmax=1186.92580600039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-649.883949846671, ymax=736.590483759561,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
1102.35115 94.26367
1102.35115 94.26367
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-589.13622 94.26367
-589.13622 94.26367
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
11.77968 473.99451
11.77968 473.99451
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
542.92434 -387.28814
542.92434 -387.28814
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
683.32981 -162.43505
683.32981 -162.43505
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-151.34157 29.62857
-151.34157 29.62857
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-152.92376 366.87261
-152.92376 366.87261
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
1037.06374 71.36576
969.94385 67.25005
902.60411 73.07703
836.1653 84.01547
770.73944 99.08968
706.81552 117.19051
644.37649 137.45778
583.74206 159.21074
525.21734 181.82393
468.67568 205.11266
413.48091 225.82288
359.17255 244.65438
307.27235 264.68381
258.09745 286.27113
211.5657 309.52817
168.29081 334.58384
128.18709 361.31316
91.96035 389.6206
59.88692 419.41009
32.61289 449.49464
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
1050.38345 32.33291
994.74727 -11.15281
938.82833 -51.93955
882.20922 -91.67422
825.71782 -131.29529
770.50618 -169.17703
719.32488 -205.13496
681.59242 -235.78891
651.98913 -263.96788
625.99393 -291.55787
602.38643 -318.45699
580.81613 -344.15143
561.18986 -367.94107
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-568.87301 106.73599
-539.33203 126.03531
-504.48887 149.27379
-466.73739 174.38505
-425.07881 201.38577
-382.28654 231.26046
-337.33257 260.61768
-290.69384 290.53364
-242.66004 320.91205
-194.168 351.78828
-143.31699 382.02207
-91.70337 411.80612
-40.12257 442.74849
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-569.57465 48.45323
-540.48896 2.98742
-503.99414 -37.58304
-462.53414 -76.91062
-416.92619 -111.56948
-368.45289 -145.06607
-317.90437 -179.94515
-261.43389 -209.18358
-203.74813 -232.82614
-147.55474 -255.409
-85.34127 -274.62244
-25.4008 -292.36998
35.66716 -307.86889
98.76508 -322.67627
162.42018 -333.69625
225.78515 -344.30231
289.52741 -354.498
354.00466 -362.7213
418.18291 -369.55116
481.38661 -377.04005
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1003.48999 5.34828
1003.48999 5.34828
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
920.98588 -50.80731
920.98588 -50.80731
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
844.84233 -95.16233
844.84233 -95.16233
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
769.24001 -130.05682
769.24001 -130.05682
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
692.29214 -157.56986
692.29214 -157.56986
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
611.40192 -182.16476
611.40192 -182.16476
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
526.99124 -204.2657
526.99124 -204.2657
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
439.22298 -225.79414
439.22298 -225.79414
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
349.09979 -242.85075
349.09979 -242.85075
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
256.52219 -255.66417
256.52219 -255.66417
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
162.97674 -263.36337
162.97674 -263.36337
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
68.86201 -265.73677
68.86201 -265.73677
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-24.79799 -261.26923
-24.79799 -261.26923
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-117.81066 -251.936
-117.81066 -251.936
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-209.39314 -232.41225
-209.39314 -232.41225
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-294.63773 -201.97328
-294.63773 -201.97328
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-375.46081 -161.66806
-375.46081 -161.66806
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-448.38017 -110.76893
-448.38017 -110.76893
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-511.4388 -50.60833
-511.4388 -50.60833
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-560.19918 19.93583
-560.19918 19.93583
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
369.37793 154.76194
369.37793 154.76194
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
298.32139 101.38187
298.32139 101.38187
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
231.50401 53.13405
231.50401 53.13405
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
166.47696 7.22961
166.47696 7.22961
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
102.02017 -36.2806
102.02017 -36.2806
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
37.75011 -76.46524
37.75011 -76.46524
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-25.96313 -111.6206
-25.96313 -111.6206
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-88.57094 -139.43509
-88.57094 -139.43509
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-149.19049 -158.70058
-149.19049 -158.70058
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-206.6645 -168.69825
-206.6645 -168.69825
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-260.31302 -168.90441
-260.31302 -168.90441
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-311.13288 -162.22409
-311.13288 -162.22409
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-357.72888 -151.68609
-357.72888 -151.68609
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-401.17324 -132.2711
-401.17324 -132.2711
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-440.65755 -107.40897
-440.65755 -107.40897
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-476.64679 -80.09665
-476.64679 -80.09665
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-508.38248 -49.20108
-508.38248 -49.20108
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-536.02101 -15.43914
-536.02101 -15.43914
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-559.43217 20.40597
-559.43217 20.40597
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-577.1373 57.19148
-577.1373 57.19148
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-68.00032 426.40503
-68.00032 426.40503
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-133.95087 384.5545
-133.95087 384.5545
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-193.41584 346.09238
-193.41584 346.09238
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-248.72779 311.87105
-248.72779 311.87105
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-299.57738 279.98894
-299.57738 279.98894
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-346.36873 250.84514
-346.36873 250.84514
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-388.81487 224.55883
-388.81487 224.55883
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-426.94378 202.47079
-426.94378 202.47079
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-459.25721 181.49567
-459.25721 181.49567
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-488.03563 163.12693
-488.03563 163.12693
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-512.58599 147.52169
-512.58599 147.52169
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-532.40422 134.80234
-532.40422 134.80234
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-549.00854 123.76073
-549.00854 123.76073
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-561.75557 115.16649
-561.75557 115.16649
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-571.70721 108.32645
-571.70721 108.32645
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-578.69647 103.04573
-578.69647 103.04573
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-583.54946 99.33444
-583.54946 99.33444
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-586.52093 96.7777
-586.52093 96.7777
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-588.25854 95.24203
-588.25854 95.24203
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-588.97281 94.49036
-588.97281 94.49036
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
536.72058 -209.96491
536.72058 -209.96491
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
323.21037 -253.90268
323.21037 -253.90268
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
95.88255 -267.20644
95.88255 -267.20644
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-113.04338 -246.97071
-113.04338 -246.97071
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-285.56469 -197.01307
-285.56469 -197.01307
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-413.58758 -129.49296
-413.58758 -129.49296
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-499.93096 -58.50352
-499.93096 -58.50352
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-551.73505 6.41121
-551.73505 6.41121
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-577.12815 55.40638
-577.12815 55.40638
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-586.95464 84.59145
-586.95464 84.59145
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-216.36598 -13.63502
-216.36598 -13.63502
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-290.43314 -35.99182
-290.43314 -35.99182
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-367.37348 -42.56851
-367.37348 -42.56851
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-437.36979 -34.88239
-437.36979 -34.88239
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-494.5225 -15.46037
-494.5225 -15.46037
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-535.93702 10.34496
-535.93702 10.34496
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-563.82263 36.79214
-563.82263 36.79214
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-578.99116 61.98675
-578.99116 61.98675
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-586.11592 79.51007
-586.11592 79.51007
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-588.6587 90.54103
-588.6587 90.54103
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
441.18836 216.33263
441.18836 216.33263
};
\path [draw=black, fill=black]
(axis cs:-151.34157,29.62857)
--(axis cs:-151.34157,29.62857)
--(axis cs:-151.341643027373,29.6280753617455)
--(axis cs:-589.136293027373,94.2631753617455)
--(axis cs:-589.136146972627,94.2641646382545)
--(axis cs:-151.341496972627,29.6290646382545)
--(axis cs:-151.34157,29.62857)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.7801493742588,473.994337698505)
--(axis cs:-151.341100625741,29.628397698505)
--(axis cs:-151.342039374259,29.6287423014951)
--(axis cs:11.7792106257412,473.994682301495)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:683.32981,-162.43505)
--(axis cs:683.32981,-162.43505)
--(axis cs:683.329697876695,-162.435537266215)
--(axis cs:-151.341682123305,29.6280827337847)
--(axis cs:-151.341457876696,29.6290572662153)
--(axis cs:683.329922123304,-162.434562733785)
--(axis cs:683.32981,-162.43505)
--cycle;
\path [draw=black, fill=black]
(axis cs:1102.35115,94.26367)
--(axis cs:1102.35115,94.26367)
--(axis cs:1102.3511757437,94.2631706631777)
--(axis cs:-151.341544256303,29.6280706631777)
--(axis cs:-151.341595743697,29.6290693368223)
--(axis cs:1102.3511242563,94.2641693368223)
--(axis cs:1102.35115,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:1102.35115,94.26367)
--(axis cs:1102.35115,94.26367)
--(axis cs:1102.35141119167,94.2632436446153)
--(axis cs:683.330071191665,-162.435476355385)
--(axis cs:683.329548808335,-162.434623644615)
--(axis cs:1102.35088880833,94.2640963553847)
--(axis cs:1102.35115,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:542.92434,-387.28814)
--(axis cs:542.92434,-387.28814)
--(axis cs:542.923915892621,-387.287875173771)
--(axis cs:683.329385892621,-162.434785173771)
--(axis cs:683.330234107379,-162.435314826229)
--(axis cs:542.924764107379,-387.288404826229)
--(axis cs:542.92434,-387.28814)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.7800239361639,473.994872915851)
--(axis cs:683.330153936164,-162.434687084149)
--(axis cs:683.329466063836,-162.435412915851)
--(axis cs:11.7793360638361,473.994147084149)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.7799372601173,473.994938739119)
--(axis cs:441.188617260117,216.333058739119)
--(axis cs:441.188102739883,216.332201260881)
--(axis cs:11.7794227398827,473.994081260881)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:1102.35115,94.26367)
--(axis cs:1102.35115,94.26367)
--(axis cs:1102.35105922041,94.2631783099902)
--(axis cs:441.188269220408,216.33213830999)
--(axis cs:441.188450779592,216.33312169001)
--(axis cs:1102.35124077959,94.2641616900098)
--(axis cs:1102.35115,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:-152.92376,366.87261)
--(axis cs:-152.92376,366.87261)
--(axis cs:-152.923260005502,366.872612345738)
--(axis cs:-151.341070005503,29.6285723457384)
--(axis cs:-151.342069994497,29.6285676542616)
--(axis cs:-152.924259994497,366.872607654262)
--(axis cs:-152.92376,366.87261)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.779952609849,473.994090853402)
--(axis cs:-152.923487390151,366.872190853402)
--(axis cs:-152.924032609849,366.873029146598)
--(axis cs:11.779407390151,473.994929146598)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:-589.13622,94.26367)
--(axis cs:-589.13622,94.26367)
--(axis cs:-589.136484982801,94.2640940095698)
--(axis cs:-152.924024982801,366.87303400957)
--(axis cs:-152.923495017199,366.87218599043)
--(axis cs:-589.135955017199,94.2632459904302)
--(axis cs:-589.13622,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:683.32981,-162.43505)
--(axis cs:683.32981,-162.43505)
--(axis cs:683.329711125226,-162.435540126289)
--(axis cs:-589.136318874774,94.2631798737111)
--(axis cs:-589.136121125226,94.2641601262889)
--(axis cs:683.329908874774,-162.434559873711)
--(axis cs:683.32981,-162.43505)
--cycle;
\draw (axis cs:-370.238895,61.94612) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-69.780945,251.81154) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:265.99412,-56.40324) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:475.50479,81.94612) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:742.84048,-34.08569) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.29};
\draw (axis cs:463.127075,-274.861595) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:207.554745,155.77973) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.7};
\draw (axis cs:226.48402,345.16357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:771.769755,155.29815) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:-302.132665,198.25059) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % upper
\draw (axis cs:-250.57204,440.43356) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:-521.02999,250.56814) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39}; % left
\draw (axis cs:47.096795,-114.08569) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.77};
\draw (axis cs:1102.35115,94.26367) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-589.13622,94.26367) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:11.77968,473.99451) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:542.92434,-387.28814) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:683.32981,-162.43505) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-151.34157,29.62857) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-152.92376,366.87261) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:441.18836,216.33263) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};
\end{axis}

\end{tikzpicture}


==> img/tex/skeleton_5.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-23.7882369547255, xmax=49.9875960492357,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-26.191411145294, ymax=28.783483770561,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
46.63406 4.24325
46.63406 4.24325
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-20.37845 4.24325
-20.37845 4.24325
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.35599 15.21016
1.35599 15.21016
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
23.60519 -12.61814
23.60519 -12.61814
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
9.92443 -2.40439
9.92443 -2.40439
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-5.039 2.85624
-5.039 2.85624
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-9.02021 6.60946
-9.02021 6.60946
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
43.8691 0.63899
40.78231 1.39981
37.73077 2.34382
34.72702 2.8599
31.77342 3.54629
28.87417 4.27654
26.07547 5.01458
23.4408 5.76818
21.05048 6.53595
18.74533 7.3109
16.44861 7.9181
14.17176 8.42657
11.96237 8.98833
9.83499 9.59939
7.81652 10.26836
5.93267 11.02885
4.35869 11.72965
3.22227 12.56203
2.34086 13.51882
1.70847 14.46718
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
44.77957 1.99761
42.73121 -0.32903
40.54668 -1.32573
38.29727 -2.47038
35.99704 -3.86604
33.79444 -4.68236
31.77615 -5.64514
29.85097 -6.49011
28.05959 -7.37678
26.39992 -8.2716
25.01047 -9.24798
24.22599 -10.38111
23.81816 -11.56421
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-19.89544 3.89522
-18.91584 4.51553
-17.74903 5.22786
-16.42293 6.02974
-14.96248 6.89421
-13.40122 7.79461
-11.7487 8.72953
-10.01035 9.65825
-8.20454 10.56164
-6.35534 11.45935
-4.46604 12.34998
-2.55034 13.25943
-0.62599 14.20924
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-19.67102 2.31094
-18.45442 0.80693
-16.91726 -0.5212
-15.25387 -1.74856
-13.37536 -2.86558
-11.38226 -3.90713
-9.24487 -4.67981
-7.01801 -5.4796
-4.77405 -6.32609
-2.63041 -7.68603
-0.25921 -8.24616
2.09844 -8.74258
4.49504 -9.16911
6.89797 -9.57133
9.31618 -9.94644
11.75151 -10.30145
14.18003 -10.65413
16.5941 -11.02526
18.98854 -11.44036
21.33204 -11.94208
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
42.75577 1.4012
42.75577 1.4012
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
38.67907 -0.6247
38.67907 -0.6247
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
34.63846 -1.59266
34.63846 -1.59266
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
30.7283 -1.77624
30.7283 -1.77624
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
26.91812 -2.07163
26.91812 -2.07163
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
23.23493 -2.54444
23.23493 -2.54444
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
19.62179 -3.24878
19.62179 -3.24878
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
16.01696 -4.04411
16.01696 -4.04411
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
12.4277 -4.8641
12.4277 -4.8641
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
8.82356 -5.58378
8.82356 -5.58378
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
5.32227 -6.07129
5.32227 -6.07129
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1.86578 -6.4619
1.86578 -6.4619
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1.5219 -6.69002
-1.5219 -6.69002
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-4.88267 -6.87989
-4.88267 -6.87989
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-7.95469 -6.10878
-7.95469 -6.10878
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-10.78948 -5.18805
-10.78948 -5.18805
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-13.45228 -3.96183
-13.45228 -3.96183
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-15.85136 -2.42743
-15.85136 -2.42743
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-17.93304 -0.65202
-17.93304 -0.65202
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.56009 1.45479
-19.56009 1.45479
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
17.14627 5.55555
17.14627 5.55555
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
14.03768 3.98871
14.03768 3.98871
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
10.9684 2.33092
10.9684 2.33092
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
7.91147 0.62982
7.91147 0.62982
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
4.99284 -1.13055
4.99284 -1.13055
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2.04248 -3.2588
2.04248 -3.2588
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-0.62606 -4.69579
-0.62606 -4.69579
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-3.19369 -5.70326
-3.19369 -5.70326
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-5.67061 -6.48874
-5.67061 -6.48874
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-7.70005 -6.4293
-7.70005 -6.4293
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-9.5499 -5.90888
-9.5499 -5.90888
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-11.27803 -5.2833
-11.27803 -5.2833
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-12.83982 -4.51009
-12.83982 -4.51009
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-14.28486 -3.66286
-14.28486 -3.66286
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-15.59437 -2.76961
-15.59437 -2.76961
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-16.77455 -1.77941
-16.77455 -1.77941
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-17.84232 -0.7719
-17.84232 -0.7719
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-18.7603 0.28236
-18.7603 0.28236
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.54224 1.43303
-19.54224 1.43303
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.10243 2.65508
-20.10243 2.65508
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
0.23484 12.9392
0.23484 12.9392
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2.73791 11.24806
-2.73791 11.24806
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-5.42449 9.92621
-5.42449 9.92621
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-7.83577 8.84354
-7.83577 8.84354
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-9.97021 7.92354
-9.97021 7.92354
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-11.81533 7.09854
-11.81533 7.09854
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-13.38971 6.4138
-13.38971 6.4138
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-14.73605 5.83605
-14.73605 5.83605
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-15.8945 5.34211
-15.8945 5.34211
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-16.89582 4.9378
-16.89582 4.9378
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-17.7417 4.59
-17.7417 4.59
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-18.44918 4.32785
-18.44918 4.32785
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.03108 4.10261
-19.03108 4.10261
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.48684 3.94409
-19.48684 3.94409
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.8587 3.78287
-19.8587 3.78287
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.11905 3.7672
-20.11905 3.7672
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.2764 3.85919
-20.2764 3.85919
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.35283 4.00145
-20.35283 4.00145
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.38322 4.12463
-20.38322 4.12463
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.38281 4.21117
-20.38281 4.21117
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
3.61503 -2.76688
3.61503 -2.76688
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
-2.20835 -2.96689
-2.20835 -2.96689
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
-7.26216 -3.19277
-7.26216 -3.19277
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-11.46778 -2.78118
-11.46778 -2.78118
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-14.75894 -1.91818
-14.75894 -1.91818
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-17.21266 -0.70703
-17.21266 -0.70703
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-18.85583 0.67027
-18.85583 0.67027
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-19.82169 1.95417
-19.82169 1.95417
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-20.27414 3.02923
-20.27414 3.02923
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-20.42294 3.81244
-20.42294 3.81244
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-8.47049 1.71155
-8.47049 1.71155
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-11.48416 1.01883
-11.48416 1.01883
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-14.07385 0.70786
-14.07385 0.70786
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-16.22342 0.71693
-16.22342 0.71693
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-17.89852 0.96499
-17.89852 0.96499
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-19.10789 1.47986
-19.10789 1.47986
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-19.8888 2.17931
-19.8888 2.17931
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-20.28469 2.88021
-20.28469 2.88021
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-20.43479 3.46958
-20.43479 3.46958
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-20.42851 4.01293
-20.42851 4.01293
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
17.60286 7.64616
17.60286 7.64616
};
\path [draw=black, fill=black]
(axis cs:-5.039,2.85624)
--(axis cs:-5.039,2.85624)
--(axis cs:-5.03904502685733,2.85574203154506)
--(axis cs:-20.3784950268573,4.24275203154506)
--(axis cs:-20.3784049731427,4.24374796845494)
--(axis cs:-5.03895497314267,2.85673796845494)
--(axis cs:-5.039,2.85624)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35643403500288,15.2099301458806)
--(axis cs:-5.03855596499712,2.85601014588057)
--(axis cs:-5.03944403500288,2.85646985411943)
--(axis cs:1.35554596499712,15.2103898541194)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92443,-2.40439)
--(axis cs:9.92443,-2.40439)
--(axis cs:9.92426416697234,-2.40486169842796)
--(axis cs:-5.03916583302766,2.85576830157204)
--(axis cs:-5.03883416697234,2.85671169842796)
--(axis cs:9.92459583302766,-2.40391830157204)
--(axis cs:9.92443,-2.40439)
--cycle;
\path [draw=black, fill=black]
(axis cs:46.63406,4.24325)
--(axis cs:46.63406,4.24325)
--(axis cs:46.6340734161844,4.24275018002641)
--(axis cs:-5.0389865838156,2.85574018002641)
--(axis cs:-5.0390134161844,2.85673981997359)
--(axis cs:46.6340465838156,4.24374981997359)
--(axis cs:46.63406,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:46.63406,4.24325)
--(axis cs:46.63406,4.24325)
--(axis cs:46.6341490945102,4.24275800186154)
--(axis cs:9.92451909451022,-2.40488199813846)
--(axis cs:9.92434090548979,-2.40389800186154)
--(axis cs:46.6339709054898,4.24374199813846)
--(axis cs:46.63406,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:23.60519,-12.61814)
--(axis cs:23.60519,-12.61814)
--(axis cs:23.6048908782765,-12.6185406572033)
--(axis cs:9.9241308782765,-2.40479065720327)
--(axis cs:9.92472912172349,-2.40398934279673)
--(axis cs:23.6054891217235,-12.6177393427967)
--(axis cs:23.60519,-12.61814)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35643962558266,15.2103787163355)
--(axis cs:9.92487962558266,-2.4041712836645)
--(axis cs:9.92398037441734,-2.4046087163355)
--(axis cs:1.35554037441734,15.2099412836645)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35620103317779,15.2106132824703)
--(axis cs:17.6030710331778,7.64661328247029)
--(axis cs:17.6026489668222,7.64570671752971)
--(axis cs:1.35577896682221,15.2097067175297)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:46.63406,4.24325)
--(axis cs:46.63406,4.24325)
--(axis cs:46.6340017907109,4.24275339988052)
--(axis cs:17.6028017907109,7.64566339988052)
--(axis cs:17.6029182092891,7.64665660011948)
--(axis cs:46.6341182092891,4.24374660011948)
--(axis cs:46.63406,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:-9.02021,6.60946)
--(axis cs:-9.02021,6.60946)
--(axis cs:-9.0198670173818,6.60982381715684)
--(axis cs:-5.0386570173818,2.85660381715684)
--(axis cs:-5.0393429826182,2.85587618284316)
--(axis cs:-9.0205529826182,6.60909618284316)
--(axis cs:-9.02021,6.60946)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35630908101567,15.2097750489571)
--(axis cs:-9.01989091898433,6.60907504895709)
--(axis cs:-9.02052908101567,6.60984495104291)
--(axis cs:1.35567091898433,15.2105449510429)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:-20.37845,4.24325)
--(axis cs:-20.37845,4.24325)
--(axis cs:-20.3785519734098,4.24373949098429)
--(axis cs:-9.02031197340978,6.60994949098429)
--(axis cs:-9.02010802659022,6.60897050901571)
--(axis cs:-20.3783480265902,4.24276050901571)
--(axis cs:-20.37845,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92443,-2.40439)
--(axis cs:9.92443,-2.40439)
--(axis cs:9.92432286111245,-2.40487838638267)
--(axis cs:-20.3785571388876,4.24276161361733)
--(axis cs:-20.3783428611124,4.24373838638267)
--(axis cs:9.92453713888755,-2.40390161361733)
--(axis cs:9.92443,-2.40439)
--cycle;
\draw (axis cs:-12.708725,3.549745) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3};
\draw (axis cs:-1.841505,9.0332) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.4};
\draw (axis cs:2.442715,0.225925) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:20.79753,2.049745) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.78};
\draw (axis cs:28.279245,-0.91943) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:16.76481,-7.511265) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:5.64021,6.402885) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.48};
\draw (axis cs:9.479425,11.42816) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:32.11846,5.944705) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:-7.029605,4.73285) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-7.83211,13.90981) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.31};
\draw (axis cs:-19.09933,7.926355) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:-5.22701,-1.91943) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:46.63406,4.24325) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-20.37845,4.24325) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:1.35599,15.21016) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:23.60519,-12.61814) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:9.92443,-2.40439) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-5.039,2.85624) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-9.02021,6.60946) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:17.60286,7.64616) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};
\end{axis}

\end{tikzpicture}


==> img/tex/skeleton_50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2753.32198842567, xmax=4668.0485284923,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2595.44567182795, ymax=2934.6723585206,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4330.71321 345.66334
4330.71321 345.66334
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-2415.98668 345.66334
-2415.98668 345.66334
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
-17.08499 2010.19896
-17.08499 2010.19896
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
2252.16105 -1670.97239
2252.16105 -1670.97239
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
3191.21954 -486.99048
3191.21954 -486.99048
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-649.88992 98.2372
-649.88992 98.2372
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-507.43773 1669.19621
-507.43773 1669.19621
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
4077.16841 288.01496
3815.95103 297.15981
3554.93802 330.25073
3296.01832 383.70354
3040.66459 451.3971
2790.03601 529.4858
2544.99328 614.7834
2306.31491 704.96172
2075.1313 798.76672
1852.22994 894.70382
1632.94403 979.89646
1416.1289 1056.97887
1207.88784 1138.86536
1009.35598 1226.95528
821.04548 1321.70035
643.82521 1423.16145
479.10059 1531.56729
328.33825 1646.17389
193.31978 1765.78586
76.84777 1889.06919
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
4117.94197 128.9845
3897.04084 -54.16222
3674.31008 -231.57697
3455.92683 -397.5694
3236.7532 -575.76957
3022.92498 -728.89632
2829.83576 -878.94734
2710.8187 -1009.48714
2616.92056 -1129.87475
2533.11 -1246.96787
2455.35956 -1361.28016
2382.2725 -1471.38896
2314.02707 -1575.0543
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-2335.4071 418.43365
-2218.22951 512.23935
-2080.40687 620.37273
-1929.96221 733.23867
-1768.95902 854.73768
-1596.09649 981.03781
-1416.3646 1107.50922
-1229.98728 1234.81169
-1038.80686 1362.39278
-841.03119 1488.91197
-639.60296 1617.87243
-430.69359 1749.30677
-225.14699 1878.80691
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-2334.24411 159.58454
-2213.1084 -24.89348
-2061.96056 -193.68321
-1889.64212 -355.73039
-1703.07417 -503.62117
-1501.65798 -645.22245
-1290.23498 -781.22305
-1063.45941 -896.95638
-825.66231 -1004.98585
-585.16786 -1084.60896
-339.29213 -1171.13843
-84.30976 -1242.68051
168.75364 -1303.53303
423.78097 -1366.48205
684.3122 -1423.85517
948.76474 -1467.26385
1211.46071 -1509.03805
1474.23604 -1549.74035
1737.38788 -1586.2534
1998.19642 -1622.87212
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3991.81457 27.22337
3991.81457 27.22337
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3711.99608 -185.37364
3711.99608 -185.37364
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3429.09278 -366.53113
3429.09278 -366.53113
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3140.10796 -518.55764
3140.10796 -518.55764
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2839.2931 -636.70009
2839.2931 -636.70009
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2519.16934 -737.39996
2519.16934 -737.39996
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2180.89998 -833.65831
2180.89998 -833.65831
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1827.99936 -923.14249
1827.99936 -923.14249
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1462.12276 -995.35273
1462.12276 -995.35273
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1087.18274 -1050.03312
1087.18274 -1050.03312
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
706.54542 -1083.72528
706.54542 -1083.72528
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
321.81962 -1096.56036
321.81962 -1096.56036
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-62.39223 -1084.48424
-62.39223 -1084.48424
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-443.35544 -1045.73913
-443.35544 -1045.73913
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-814.26879 -964.98303
-814.26879 -964.98303
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1175.69781 -856.6425
-1175.69781 -856.6425
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1513.03645 -698.76724
-1513.03645 -698.76724
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1818.97503 -490.70231
-1818.97503 -490.70231
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2083.98248 -244.32329
-2083.98248 -244.32329
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2290.01843 45.23275
-2290.01843 45.23275
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
1449.6436 707.39267
1449.6436 707.39267
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1200.78607 503.1931
1200.78607 503.1931
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
953.41856 306.86802
953.41856 306.86802
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
702.03244 115.21462
702.03244 115.21462
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
447.39799 -69.13262
447.39799 -69.13262
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
190.58088 -241.56913
190.58088 -241.56913
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-66.54896 -395.91766
-66.54896 -395.91766
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-321.53248 -523.64523
-321.53248 -523.64523
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-570.11839 -617.49095
-570.11839 -617.49095
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-807.3159 -671.17118
-807.3159 -671.17118
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1031.67443 -686.48825
-1031.67443 -686.48825
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1241.98249 -671.90499
-1241.98249 -671.90499
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1434.80816 -628.55671
-1434.80816 -628.55671
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1619.138 -560.21076
-1619.138 -560.21076
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1785.1049 -467.55902
-1785.1049 -467.55902
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1936.96045 -359.74704
-1936.96045 -359.74704
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2070.5831 -235.67765
-2070.5831 -235.67765
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2187.41853 -98.03554
-2187.41853 -98.03554
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2286.67202 48.11309
-2286.67202 48.11309
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2362.89324 197.20801
-2362.89324 197.20801
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-321.82767 1803.57756
-321.82767 1803.57756
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-560.94272 1643.81204
-560.94272 1643.81204
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-786.6638 1488.89727
-786.6638 1488.89727
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1004.32644 1338.5163
-1004.32644 1338.5163
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1212.32555 1198.32191
-1212.32555 1198.32191
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1406.00006 1069.84089
-1406.00006 1069.84089
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1582.21947 952.90139
-1582.21947 952.90139
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1739.41816 850.36648
-1739.41816 850.36648
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1879.34314 758.07105
-1879.34314 758.07105
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1999.70156 675.0392
-1999.70156 675.0392
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2101.58636 602.72974
-2101.58636 602.72974
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2183.90147 544.18575
-2183.90147 544.18575
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2252.49237 492.34304
-2252.49237 492.34304
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2304.97902 451.61195
-2304.97902 451.61195
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2345.90501 417.90782
-2345.90501 417.90782
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2374.26927 392.39599
-2374.26927 392.39599
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2393.89794 373.46554
-2393.89794 373.46554
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2405.80159 360.03795
-2405.80159 360.03795
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2412.63906 351.50548
-2412.63906 351.50548
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2415.37887 347.04068
-2415.37887 347.04068
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
2618.91429 -731.25788
2618.91429 -731.25788
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
1701.41791 -988.2518
1701.41791 -988.2518
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
693.12233 -1119.17327
693.12233 -1119.17327
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-242.06151 -1081.5268
-242.06151 -1081.5268
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-1020.33476 -902.22308
-1020.33476 -902.22308
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-1608.62929 -622.77587
-1608.62929 -622.77587
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-2004.28875 -315.3857
-2004.28875 -315.3857
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-2241.95865 -34.03304
-2241.95865 -34.03304
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-2359.0609 180.52936
-2359.0609 180.52936
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-2405.22065 305.77141
-2405.22065 305.77141
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-866.90858 -84.76101
-866.90858 -84.76101
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-1152.11449 -186.6577
-1152.11449 -186.6577
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-1466.66126 -222.97147
-1466.66126 -222.97147
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-1761.38186 -196.18583
-1761.38186 -196.18583
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-2005.19012 -116.55144
-2005.19012 -116.55144
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-2183.36326 -7.63303
-2183.36326 -7.63303
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-2304.17046 106.65439
-2304.17046 106.65439
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-2370.45149 213.03089
-2370.45149 213.03089
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-2401.76239 286.34572
-2401.76239 286.34572
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-2413.52014 331.35236
-2413.52014 331.35236
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1743.33197 941.4118
1743.33197 941.4118
};
\path [draw=black, fill=black]
(axis cs:-649.88992,98.2372)
--(axis cs:-649.88992,98.2372)
--(axis cs:-649.889989371382,98.2367048357734)
--(axis cs:-2415.98674937138,345.662844835773)
--(axis cs:-2415.98661062862,345.663835164227)
--(axis cs:-649.889850628618,98.2376951642266)
--(axis cs:-649.88992,98.2372)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.0849899999999,2010.19896)
--(axis cs:-17.0849899999999,2010.19896)
--(axis cs:-17.0845153230975,2010.19880289545)
--(axis cs:-649.889445323098,98.2370428954541)
--(axis cs:-649.890394676902,98.2373571045459)
--(axis cs:-17.0854646769023,2010.19911710455)
--(axis cs:-17.0849899999999,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:3191.21954,-486.99048)
--(axis cs:3191.21954,-486.99048)
--(axis cs:3191.21946468958,-486.990974295802)
--(axis cs:-649.889995310425,98.236705704198)
--(axis cs:-649.889844689575,98.237694295802)
--(axis cs:3191.21961531043,-486.989985704198)
--(axis cs:3191.21954,-486.99048)
--cycle;
\path [draw=black, fill=black]
(axis cs:4330.71321,345.66334)
--(axis cs:4330.71321,345.66334)
--(axis cs:4330.71323480838,345.662840615835)
--(axis cs:-649.889895191619,98.236700615835)
--(axis cs:-649.88994480838,98.237699384165)
--(axis cs:4330.71318519162,345.663839384165)
--(axis cs:4330.71321,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:4330.71321,345.66334)
--(axis cs:4330.71321,345.66334)
--(axis cs:4330.71350499603,345.662936295479)
--(axis cs:3191.21983499603,-486.990883704522)
--(axis cs:3191.21924500397,-486.990076295478)
--(axis cs:4330.71291500397,345.663743704521)
--(axis cs:4330.71321,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:2252.16105,-1670.97239)
--(axis cs:2252.16105,-1670.97239)
--(axis cs:2252.16065825734,-1670.97207929485)
--(axis cs:3191.21914825734,-486.990169294854)
--(axis cs:3191.21993174266,-486.990790705146)
--(axis cs:2252.16144174266,-1670.97270070515)
--(axis cs:2252.16105,-1670.97239)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.0849899999998,2010.19896)
--(axis cs:-17.0849899999998,2010.19896)
--(axis cs:-17.0846828886048,2010.19935456633)
--(axis cs:3191.2198471114,-486.990085433667)
--(axis cs:3191.2192328886,-486.990874566333)
--(axis cs:-17.0852971113949,2010.19856543367)
--(axis cs:-17.0849899999998,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.0849900000001,2010.19896)
--(axis cs:-17.0849900000001,2010.19896)
--(axis cs:-17.0847305175715,2010.19938739779)
--(axis cs:1743.33222948243,941.412227397788)
--(axis cs:1743.33171051757,941.411372602212)
--(axis cs:-17.0852494824287,2010.19853260221)
--(axis cs:-17.0849900000001,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:4330.71321,345.66334)
--(axis cs:4330.71321,345.66334)
--(axis cs:4330.71309780976,345.662852749191)
--(axis cs:1743.33185780976,941.411312749192)
--(axis cs:1743.33208219024,941.412287250808)
--(axis cs:4330.71332219024,345.663827250808)
--(axis cs:4330.71321,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:-507.43773,1669.19621)
--(axis cs:-507.43773,1669.19621)
--(axis cs:-507.437232043056,1669.19616484602)
--(axis cs:-649.889422043056,98.2371548460167)
--(axis cs:-649.890417956944,98.2372451539834)
--(axis cs:-507.438227956944,1669.19625515398)
--(axis cs:-507.43773,1669.19621)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.08499,2010.19896)
--(axis cs:-17.08499,2010.19896)
--(axis cs:-17.0847045310556,2010.19854950337)
--(axis cs:-507.437444531056,1669.19579950337)
--(axis cs:-507.438015468944,1669.19662049663)
--(axis cs:-17.0852754689444,2010.19937049663)
--(axis cs:-17.08499,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2415.98668,345.66334)
--(axis cs:-2415.98668,345.66334)
--(axis cs:-2415.98696492939,345.663750871319)
--(axis cs:-507.438014929394,1669.19662087132)
--(axis cs:-507.437445070606,1669.19579912868)
--(axis cs:-2415.98639507061,345.662929128681)
--(axis cs:-2415.98668,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:3191.21954,-486.99048)
--(axis cs:3191.21954,-486.99048)
--(axis cs:3191.2194665568,-486.990974576684)
--(axis cs:-2415.9867534432,345.662845423316)
--(axis cs:-2415.9866065568,345.663834576684)
--(axis cs:3191.2196134432,-486.989985423316)
--(axis cs:3191.21954,-486.99048)
--cycle;
\draw (axis cs:-1532.9383,221.95027) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-333.487455,1054.21808) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:1270.66481,-194.37664) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:1440.411645,241.95027) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:3260.966375,-70.66357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:2021.690295,-1128.981435) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.37};
\draw (axis cs:827.067275,781.60424) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.74};
\draw (axis cs:863.12349,1475.80538) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:3037.02259,643.53757) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:-1158.663825,883.716705) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-762.26136,1869.697585) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1};
\draw (axis cs:-2201.712205,1007.429775) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.42};
\draw (axis cs:387.61643,-290.66357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.84};
\draw (axis cs:4330.71321,345.66334) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-2415.98668,345.66334) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:-17.08499,2010.19896) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:2252.16105,-1670.97239) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:3191.21954,-486.99048) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-649.88992,98.2372) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-507.43773,1669.19621) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:1743.33197,941.4118) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};
\end{axis}

\end{tikzpicture}

